Quadratic Zonotopes:An extension of Zonotopes to Quadratic Arithmetics

Affine forms are a common way to represent convex sets of $\mathbb{R}$ using a base of error terms $\epsilon \in [-1, 1]^m$. Quadratic forms are an extension of affine forms enabling the use of quadratic error terms $\epsilon_i \epsilon_j$. In static analysis, the zonotope domain, a relational abstract domain based on affine forms has been used in a wide set of settings, e.g. set-based simulation for hybrid systems, or floating point analysis, providing relational abstraction of functions with a cost linear in the number of errors terms. In this paper, we propose a quadratic version of zonotopes. We also present a new algorithm based on semi-definite programming to project a quadratic zonotope, and therefore quadratic forms, to intervals. All presented material has been implemented and applied on representative examples.

==> bench_plot_householder_precision.tikz <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel=\# Iterations,
        ylabel=Global Error
    ]
\addplot plot coordinates {
(1, 0.00116920471191)
(2, 0.00849903242146)
(3, 0.0378319517089)
(4, 0.11731740504)
(5, 0.390339893088)
(6, 2.57667754578)
(7, 3017.31624606)
(8, 5.89192447161e+18)
(9, 1.67278001426e+95)
(10, inf)
(11, inf)
(12, inf)
(13, inf)
(14, inf)
(15, inf)
(16, inf)
(17, inf)
};
\addplot plot coordinates {
(1, 0.00117206573486)
(2, 0.00752962073792)
(3, 0.0240712391138)
(4, 0.0411152128624)
(5, 0.058064974194)
(6, 0.0803133900482)
(7, 0.120042280664)
(8, 0.225909649656)
(9, 0.808751533444)
(10, 28.6407257213)
(11, 196007551.195)
(12, 2.7122848369e+42)
(13, 1.37609290784e+213)
};
\addplot plot coordinates {
(1, 0.00117063522339)
(2, 0.00747463330942)
(3, 0.0225617484874)
(4, 0.0297545813698)
(5, 0.0328425539363)
(6, 0.0362124859843)
(7, 0.0401931385455)
(8, 0.0451515973008)
(9, 0.051822058007)
(10, 0.0617779091804)
(11, 0.0786636867022)
(12, 0.112059525806)
(13, 0.193654736744)
(14, 0.488953796065)
(15, 3.69142735195)
(16, 5152.30326609)
(17, 5.71116344207e+18)
};
\addplot plot coordinates {
(1, 0.00116920471192)
(2, 0.00749781996004)
(3, 0.0236599551905)
(4, 0.0386003808441)
(5, 0.051518562757)
(6, 0.0659521985605)
(7, 0.0855290581799)
(8, 0.118476297962)
(9, 0.192855982409)
(10, 0.469935974007)
(11, 3.69667506509)
(12, 13562.14175)
(13, 9.31816173732e+21)
(14, 1.42672434094e+111)
(15, inf)
(16, inf)
(17, inf)
};
    \legend{Intervals, Zonotopes, Quad. Zonotopes, Apron T1P}
    \end{semilogyaxis}
\end{tikzpicture}


==> bench_plot_precision.tikz <==

\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel=\# Iterations,
        ylabel=Global Error
    ]

\addplot plot coordinates {
% quad
(3, 0.072841477)
(4, 0.064154726)
(5, 0.032996193)
(6, 0.035451566)
(7, 0.044379099)
(8, 0.055090995)
(9, 0.068010684)
(10, 0.084598091)
(11, 0.107894926)
(12, 0.144692535)
(13, 0.2118602)
(14, 0.360247677)
(15, 0.644232275)
(16, 4.611814015)
(17, 5159.62861603)

};


\addplot plot coordinates {
%T1P

(3, 0.072852355)
(4, 0.064712671)
(5, 0.038600381)
(6, 0.051518563)
(7, 0.065952199)
(8, 0.085529058)
(9, 0.118476298)
(10, 0.192855982)
(11, 0.469935974)
(12, 3.696675065)
(13, 13562.14174997)
};

\addplot plot coordinates {
%affine

(3, 0.072857488)
(4, 0.064824529)
(5, 0.041115213)
(6, 0.058064974)
(7, 0.08031339)
(8, 0.120042281)
(9, 0.22590965)
(10, 0.808751533)
(11, 28.640725721)
(12, 100000)
};

\addplot plot coordinates {
% Interval
(3, 0.073357264)
(4, 0.072581425)
(5, 0.117317405)
(6, 0.390339893)
(7, 2.576677546)
(8, 3017.31624606)
};

%\legend{Quadratic\\T1P\\Affine\\Interval\\}

    \end{semilogyaxis}
\end{tikzpicture}




% 3	0.072841477	0.072852355	0.072857488	0.073357264
% 4	0.064154726	0.064712671	0.064824529	0.072581425
% 5	0.032996193	0.038600381	0.041115213	0.117317405
% 6	0.035451566	0.051518563	0.058064974	0.390339893
% 7	0.044379099	0.065952199	0.08031339	2.576677546
% 8	0.055090995	0.085529058	0.120042281	3017.31624606
% 9	0.068010684	0.118476298	0.22590965	
% 10	0.084598091	0.192855982	0.808751533	
% 11	0.107894926	0.469935974	28.640725721	
% 12	0.144692535	3.696675065	100000	
% 13	0.2118602	13562.14174997		
% 14	0.360247677			
% 15	0.644232275			
% 16	4.611814015			
% 17	5159.62861603			


==> bench_plot_stolfi_precision.tikz <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel=\# of subdivisions,
        ylabel=Global Error
    ]
\addplot plot coordinates {
(1, inf)
(2, 3.60555127546)
(3, 5.38515366544)
(4, 2.2360679775)
(5, 2.18118677732)
(6, 2.18817574984)
(7, 1.89644276761)
(8, 1.82574185835)
(9, 1.73582044704)
(10, 1.71446607998)
(11, 1.6742485743)
(13, 1.61553612293)
};
\addplot plot coordinates {
(3, 13.7982240345)
(5, 3.467800497)
(6, 3.63019491776)
(7, 2.04587966863)
(8, 1.79059409586)
(9, 1.62973296127)
(10, 1.50717293419)
(11, 1.40619933209)
(13, 1.28900163493)
};
\addplot plot coordinates {
(1, 4.10493351595)
(3, 3.87478462516)
(4, 3.5979770199)
(5, 2.2982996548)
(6, 2.19160508727)
(7, 1.68129007725)
(8, 1.58957380192)
(9, 1.41967364462)
(10, 1.39280645221)
(11, 1.28189308341)
(13, 1.20505716694)
};
\addplot plot coordinates {
(1, 3.60555127547)
(2, 2.511913348)
(3, 1.75167279806)
(4, 1.36157227004)
(5, 1.20562362195)
(6, 1.27066983516)
(7, 1.01142220257)
(8, 0.929690695564)
(9, 0.932346557942)
(10, 0.888854328833)
(11, 0.854197731019)
(13, 0.839039943028)
};
    \legend{Intervals, Zonotopes, Quad. Zonotopes, Apron T1P}
    \end{semilogyaxis}
\end{tikzpicture}


==> dessins.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{listings}
\usepackage{amsmath}
\usepackage{subfig}
\usepackage{caption}
\usepackage{float}
\usepackage{amsfonts}
\usepackage[utf8]{inputenc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calc}

\begin{document}

1
\begin{figure}
\centering
\begin{tikzpicture}
\draw [->] (-2,0) -- (2,0);
\foreach \x in {-1,0,1} {
\draw (\x,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small $\x$};
}
\draw[red] [decorate,decoration={brace,amplitude = 3.}] (-1,0.4) -- (1,0.4);
\draw[red] (0,0.7) node {\large $\epsilon_i$};
\draw (2.2,-0.1) node {$\mathbb{R}$};
\end{tikzpicture}
\caption{M1111} \label{fig:M1}
\end{figure}

2
\begin{figure}
\centering
\begin{tikzpicture}
\draw [->] (-3,0) -- (3,0);
\draw [black!50!cyan] (-2.5,0) +(0,-1pt) -- +(0,2pt) +(0.5,0) node[anchor=north] {\small $x_0-\sum\limits_{i=1}^n | x_i |$};
\draw (0,0) +(0,-1pt) -- +(0,2pt) (0,-0.2) node[anchor=north] {\small $x_0$};
\draw [black!50!cyan] (2.5,0) +(0,-1pt) -- +(0,2pt) +(-0.5,0) node[anchor=north] {\small $x_0+\sum\limits_{i=1}^n | x_i |$};

\draw[blue] [decorate,decoration={brace,amplitude = 3.}] (-2.5,0.4) -- (2.5,0.4);
\draw[blue] (0,0.7) node {\large $x$};
\draw (3.2,-0.1) node {$\mathbb{R}$};
\end{tikzpicture}
\caption{M1} \label{fig:M}
\end{figure}

3
\begin{tikzpicture}
\draw [->] (-3,0) -- (3.5,0);
\draw (-3,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small -5};
\draw (-2,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small -3};
\draw (-0.5,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small 0};
\draw (0,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small 1};
\draw (0.5,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small 2};
\draw (2,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small 5};
\draw (3,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small 7};
\draw [<->,red,thick] (-0.5,1pt) -- (0.5,1pt) node[anchor=south east] {$\epsilon_1$};
\draw [<->,black!60!green,thick] (-2,1pt) -- (-0.5,1pt)  (0.5,1pt) -- (2,1pt); 
\draw [black!60!green] (2,0) node[anchor=south east] {$3 \epsilon_2$};
\draw [<->,brown,thick] (-3,1pt) -- (-2,1pt)  (2,1pt) -- (3,1pt);
\draw [brown] (3,0) node[anchor=south east] {$ 2 \epsilon_3$};
\draw [blue] [decorate,decoration={brace,amplitude = 3.}] (-3,0.4) -- (3,0.4);
\draw [blue] (0,0.7) node {\large $x$};
\draw (3.7,-0.1) node {$\mathbb{R}$};
\end{tikzpicture}

4
\begin{tikzpicture}
\draw [->] (-2,0) -- (2,0);
\foreach \x in {-1,0,1} {
\draw (\x,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small $\x$};
}
\draw[red] [decorate,decoration={brace,amplitude = 3.}] (-1,0.4) -- (1,0.4);
\draw[red] (0,0.7) node {\large $\epsilon_{\pm}$};
\draw (2.2,-0.1) node {$\mathbb{R}$};
\end{tikzpicture}

5
\begin{tikzpicture}
\draw [->] (-2,0) -- (2,0);
\foreach \x in {-1,0,1} {
\draw (\x,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small $\x$};
}
\draw[red] [decorate,decoration={brace,amplitude = 3.}] (0,0.4) -- (1,0.4);
\draw[red] (0.5,0.7) node {\large $\epsilon_{+}$};
\draw (2.2,-0.1) node {$\mathbb{R}$};
\end{tikzpicture}

6
\begin{tikzpicture}
\draw [->] (-2,0) -- (2,0);
\foreach \x in {-1,0,1} {
\draw (\x,0) +(0,-1pt) -- +(0,2pt) node[anchor=north] {\small $\x$};
}
\draw[red] [decorate,decoration={brace,amplitude = 3.}] (-1,0.4) -- (0,0.4);
\draw[red] (-0.5,0.7) node {\large $\epsilon_{-}$};
\draw (2.2,-0.1) node {$\mathbb{R}$};
\end{tikzpicture}

7
\begin{tikzpicture}
\draw [->] (-3,0) -- (3,0);north
\draw [black!50!cyan] (-2.5,0) +(0,-1pt) -- +(0,2pt) +(0.5,0) node[anchor=north] {\small $x_0-\epsilon_{\pm}-\epsilon_{-}$};
\draw [black!50!cyan] (-2,-10pt) node[anchor=north] {\small
$+\inf\limits_{\epsilon \in [-1,1]^n} b \epsilon + \epsilon^T A \epsilon$};
\draw (0,0) +(0,-1pt) -- +(0,2pt) (0,-0.1) node[anchor=north] {\small $x_0$};
\draw [black!50!cyan] (2.5,0) +(0,-1pt) -- +(0,2pt) +(-0.5,0) node[anchor=north] {\small $x_0+\epsilon_{\pm}+\epsilon_{+}$};
\draw [black!50!cyan] (2,-10pt) node[anchor=north] {\small
$+\sup\limits_{\epsilon \in [-1,1]^n} b \epsilon + \epsilon^T A \epsilon$};
\draw[blue] [decorate,decoration={brace,amplitude = 3.}] (-2.5,0.4) -- (2.5,0.4);
\draw[blue] (0,0.7) node {\large $x$};
\draw (3.2,-0.1) node {$\mathbb{R}$};
\end{tikzpicture}


8 zonotope
\begin{figure}
\begin{tikzpicture}
\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\draw [black!50!cyan,fill = white!90!cyan] (-2,-2) -- (2,-2) -- (2,0) -- (0,4) -- (-4,4) -- (-4,2) -- cycle;
\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}
\caption{Zonotope defined by the affine set :\\
$\begin{cases} 
x = -1 + \epsilon_1 - \epsilon_2 - \epsilon_3 \\
y = 1 + 2 \epsilon_2 + \epsilon_4
\end{cases}$}
\label{zonotope}
\end{figure}

9 zonotope quadratique

\begin{tikzpicture}
\foreach \e in {-1,-0.97,...,1} {
\foreach \f in {-1,-0.97,...,1} {
\foreach \e in {-1,-0.8,...,1} {
\foreach \f in {-1,-0.8,...,1} {
\filldraw [fill=white!90!cyan,draw=white!90!cyan] (-1+\e-\f-\e*\e,1+2*\f+\e*\f) circle [radius=1.5pt];
}}


%\draw [black!50!cyan] (-4,2) -- (-2,0);
%\draw [black!50!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7);
%\draw [black!50!cyan] (-0.4,-0.7) -- (0,-2);
%\draw [black!50!cyan] (0,-2) .. controls (0.3,-1.6) .. (0,-0.7);
%\draw [black!50!cyan] (0,-0.7) -- (-1.75,3.6);
%\draw [black!50!cyan] (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4);
%\draw [black!50!cyan] (-2,4) -- (-1.8,3.4);
%\draw [black!50!cyan] (-1.8,3.4) .. controls (-2,2.85) .. (-4,2);

%\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
%\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
%\foreach \x in {-4,-2,0,2} {
%\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
%}
%\foreach \y in {-2,4} {
%\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
%}
%\end{tikzpicture}

\begin{figure}
\begin{tikzpicture}
\draw [black!50!cyan,fill= white!90!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7) -- (0,-2) .. controls (0.3,-1.6) .. (0,-0.7) -- (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4) -- (-1.8,3.4) .. controls (-2,2.85) .. (-4,2) -- cycle;

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}
\caption{Zonotope defined by the affine set :\\
$\begin{cases} 
x = -1 + \epsilon_1 - \epsilon_2 - \epsilon_{1,1} \\
y = 1 + 2 \epsilon_2 + \epsilon_{1,2}
\end{cases}$}
\label{zonotope}
\end{figure}

10 comparaison zonotope/zonotope quadratique analysé à partir d'un programme

\begin{tikzpicture}

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\draw [black!50!cyan,fill = white!90!cyan] (-2,-2) -- (2,-2) -- (2,0) -- (0,4) -- (-4,4) -- (-4,2) -- cycle;

\draw [black!50!red] (-4,2) -- (-2,0);
\draw [black!50!red] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7);
\draw [black!50!red] (-0.4,-0.7) -- (0,-2);
\draw [black!50!red] (0,-2) .. controls (0.3,-1.6) .. (0,-0.7);
\draw [black!50!red] (0,-0.7) -- (-1.75,3.6);
\draw [black!50!red] (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4);
\draw [black!50!red] (-2,4) -- (-1.8,3.4);
\draw [black!50!red] (-1.8,3.4) .. controls (-2,2.85) .. (-4,2);

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}
\caption{Zonotope defined by the affine set :\\
$\begin{cases} 
x = -1 + \epsilon_1 - \epsilon_2 - \epsilon_3 \\
y = 1 + 2 \epsilon_2 + \epsilon_4
\end{cases}$}
\label{zonotope}
\end{figure}

11 conversion d'un zonotope quadratique en intervalles (grossier)

\begin{minipage}[b]{0.5\linewidth}
\begin{figure}
\begin{tikzpicture}
\draw [black!50!red,fill = white!90!cyan] (-4,-2) -- (2,-2) -- (2,4) -- (-4,4) -- cycle;

\draw [black!50!cyan] (-4,2) -- (-2,0);
\draw [black!50!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7);
\draw [black!50!cyan] (-0.4,-0.7) -- (0,-2);
\draw [black!50!cyan] (0,-2) .. controls (0.3,-1.6) .. (0,-0.7);
\draw [black!50!cyan] (0,-0.7) -- (-1.75,3.6);
\draw [black!50!cyan] (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4);
\draw [black!50!cyan] (-2,4) -- (-1.8,3.4);
\draw [black!50!cyan] (-1.8,3.4) .. controls (-2,2.85) .. (-4,2);

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}
\caption{Projection naïve du zonotope quadratique en intervalles}
\end{figure}
\end{minipage}

\hspace{0.5cm}

\begin{minipage}[b]{0.5\linewidth}
\begin{figure}
\begin{tikzpicture}
\draw [black!50!red,fill = white!90!cyan] (-4,-2) -- (0.25,-2) -- (0.25,4) -- (-4,4) -- cycle;

\draw [black!50!cyan] (-4,2) -- (-2,0);
\draw [black!50!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7);
\draw [black!50!cyan] (-0.4,-0.7) -- (0,-2);
\draw [black!50!cyan] (0,-2) .. controls (0.35,-1.6) .. (0,-0.7);
\draw [black!50!cyan] (0,-0.7) -- (-1.75,3.6);
\draw [black!50!cyan] (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4);
\draw [black!50!cyan] (-2,4) -- (-1.8,3.4);
\draw [black!50!cyan] (-1.8,3.4) .. controls (-2,2.85) .. (-4,2);

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}
\caption{Projection du zonotope quadratique en intervalles par optimisation}
\end{figure}
\end{minipage}

14 join zonotope
\begin{figure}
\begin{tikzpicture}
\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\draw [black!50!green,fill = white!90!green] (-2,-2) -- (3,-2) -- (3,2) -- (1,4) -- (-4,4) -- (-4,0) -- cycle node[anchor=south east] {Z"};
\draw [black!50!cyan,fill = white!90!cyan, dashed] (-2,-2) -- (2,-2) -- (2,0) -- (0,4) -- (-4,4) -- (-4,2) -- cycle node[anchor=south east] {Z};
\draw [black!50!red,fill = white!90!red, dashed] (-3,4) -- (-3,2) -- (-1,0) -- (3,0) -- (3,2) -- (1,4) -- cycle node[anchor=north east] {Z'};
\draw [->] (-5,0) -- (4,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2,3} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}
\caption{Join over the two affine sets :\\
\protect\begin{tabular}{c c}
$\begin{cases} 
x = -1 + \epsilon_1 - \epsilon_2 - \epsilon_3 \\
y = 1 + 2 \epsilon_2 + \epsilon_4
\end{cases}$ & 
$\begin{cases} 
x = \epsilon_1 - \epsilon_2 \\
y = 2 + \epsilon_2 + \epsilon_3
\end{cases}$
\protect\end{tabular}\\
New zonotope Z" :
$\begin{cases} 
x = - \frac{1}{2} + \epsilon_1 - \epsilon_2 + \frac{1}{2} \epsilon_5\\
y = 1 + \epsilon_2 + 2 \epsilon_6
\end{cases}$
}
\label{joinzonotope}
\end{figure}

15 guard zonotope
\begin{figure}
\begin{tikzpicture}
\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\draw [black!50!cyan,fill = white!90!cyan] (-2,-2) -- (2,-2) -- (2,0) -- (0,4) -- (-4,4) -- (-4,2) -- cycle node[anchor=north east] {Z} ;
\draw [black!50!green,fill = white!90!green] (1,4) -- (1,-2) -- (2,-2) -- (2,4) -- cycle node[anchor=north east] {Z'};
\draw [red, very thick, dashed] (1,5) -- (1,-3) node[anchor=north west] {Guard};
\draw [black!50!cyan, dashed] (1,2) -- (2,0) -- (2,-2);
\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}
\caption{Guard $x - 1 \geq 0$ on the zonotope Z defined by the affine set :\\
$\begin{cases} 
x = -1 + \epsilon_1 - \epsilon_2 - \epsilon_3 \\
y = 1 + 2 \epsilon_2 + \epsilon_4
\end{cases}$\\
New zonotope Z' (similar to an assignment \emph{x \leftarrow rand(1,2))} :\\ 
$\begin{cases} 
x = \frac{3}{2} + \frac{1}{2} \epsilon_5 \\
y = 1 + 2 \epsilon_2 + \epsilon_4
\end{cases}$}
\label{zonotopeguard}
\end{figure}



16 join quadratic sets

\begin{figure}
\begin{tikzpicture}

\draw [black!50!green,fill= white!90!green] (-3,0) -- (-4,0) -- (-4,4) -- (0,4) -- (3,1) -- (3,-1) .. controls (3,-1) and (3,-1.5) .. (2,-2) -- (-2,-2) -- cycle node[anchor=north west] {Q"}; 

\draw [black!50!cyan,fill= white!90!cyan, dashed] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7) -- (0,-2) .. controls (0.3,-1.6) .. (0,-0.7) -- (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4) -- (-1.8,3.4) .. controls (-2,2.85) .. (-4,2) -- cycle node[anchor=north east] {Q};

\draw [black!50!red,fill= white!90!red, dashed] (-4,4) -- (-3,4) -- (3,0) -- (-4,0) .. controls (-2,1) and (-2,2) .. (-2,2) -- cycle node[anchor=north west] {Q'}; 

\draw [black!50!cyan, dashed] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7) -- (0,-2) .. controls (0.3,-1.6) .. (0,-0.7) -- (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4) -- (-1.8,3.4) .. controls (-2,2.85) .. (-4,2) -- cycle;

\draw [->] (-5,0) -- (4,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2,3} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}
\caption{Join over the two quadratic sets Q and Q' :\\
\protect\begin{tabular}{c c}
$\begin{cases} 
x = -1 + \epsilon_1 - \epsilon_2 - \epsilon_{1,1} \\
y = 1 + 2 \epsilon_2 + \epsilon_{1,2}
\end{cases}$ & 
$\begin{cases} 
x = - 2 \epsilon_2 - \epsilon_{1,1} + \epsilon_+ \\
y = 1 + \epsilon_1 + \epsilon_2 + \epsilon_{1,2}
\end{cases}$
\protect\end{tabular}\\
New quadratic set Q" :
$\begin{cases} 
x = - \epsilon_2 - \epsilon_{1,1} + 2 \epsilon_3\\
y = 1 + \epsilon_2 + \epsilon_{1,2} + \epsilon_4
\end{cases}$}
\label{joinq}
\end{figure}


18 guard quadratic sets with sdp
\begin{figure}
\begin{tikzpicture}
\draw [black!50!cyan,fill= white!90!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7) -- (0,-2) .. controls (0.3,-1.6) .. (0,-0.7) -- (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4) -- (-1.8,3.4) .. controls (-2,2.85) .. (-4,2) -- cycle  node[anchor=south east] {Q};

\draw [black!50!green,fill = white!90!green] (0.25,-2) -- (-1,-2) -- (-1,4) -- (0.25,4) -- cycle node[anchor=south west] {Q'};

\draw [red, very thick, dashed] (-1,-3) -- (-1,5) node[anchor=north east] {Guard};

\draw [black!50!cyan, dashed] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7) -- (0,-2) .. controls (0.3,-1.6) .. (0,-0.7) -- (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4) -- (-1.8,3.4) .. controls (-2,2.85) .. (-4,2) -- cycle ;


\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}
\caption{Guard $x + 1 \geq 0$ on the quadratic set Q using the SDP optimisation :\\
$\begin{cases} 
x = -1 + \epsilon_1 - \epsilon_2 - \epsilon_{1,1} \\
y = 1 + 2 \epsilon_2 + \epsilon_{1,2}
\end{cases}$\\
New quadratic set Q' :\\ 
$\begin{cases} 
x = - \frac{3}{8} + \frac{5}{8} \epsilon_3 \\
y = 1 + 2 \epsilon_2 + \epsilon_{1,2}
\end{cases}$}
\label{quadraticguard}
\end{figure}

12 conversion d'un zonotope quadratique en intervalles (Méthode 1 par relaxation)

\begin{figure}
\begin{tikzpicture}
\draw [black!50!red,fill = white!90!cyan] (-4.5981,-2.3302) -- (0.5981,-2.3302) -- (0.5981,4.3302) -- (-4.5981,4.3302) -- cycle;

\draw [black!50!cyan] (-4,2) -- (-2,0);
\draw [black!50!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7);
\draw [black!50!cyan] (-0.4,-0.7) -- (0,-2);
\draw [black!50!cyan] (0,-2) .. controls (0.3,-1.6) .. (0,-0.7);
\draw [black!50!cyan] (0,-0.7) -- (-1.75,3.6);
\draw [black!50!cyan] (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4);
\draw [black!50!cyan] (-2,4) -- (-1.8,3.4);
\draw [black!50!cyan] (-1.8,3.4) .. controls (-2,2.85) .. (-4,2);

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}
\caption{Projection du zonotope quadratique en intervalles par optimisation}
\end{figure}

\end{document}



==> figs/affine_form.tikz <==
\begin{tikzpicture}
\draw [->] (-3,0) -- (3,0);
\draw [black!50!cyan] (-2.5,0) +(0,-1pt) -- +(0,2pt) +(0.5,0) node[anchor=north] {\small $x_0-\sum\limits_{i=1}^n | x_i |$};
\draw (0,0) +(0,-1pt) -- +(0,2pt) (0,-0.2) node[anchor=north] {\small $x_0$};
\draw [black!50!cyan] (2.5,0) +(0,-1pt) -- +(0,2pt) +(-0.5,0) node[anchor=north] {\small $x_0+\sum\limits_{i=1}^n | x_i |$};

\draw[blue] [decorate,decoration={brace,amplitude = 3.}] (-2.5,0.4) -- (2.5,0.4);
\draw[blue] (0,0.7) node {\large $x$};
\draw (3.2,-0.1) node {$\mathbb{R}$};
\end{tikzpicture}


==> figs/comparison_zonotope.tikz <==
\begin{tikzpicture}

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\draw [black!50!cyan,fill = white!90!cyan] (-2,-2) -- (2,-2) -- (2,0) -- (0,4) -- (-4,4) -- (-4,2) -- cycle;

\draw [black!50!red] (-4,2) -- (-2,0);
\draw [black!50!red] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7);
\draw [black!50!red] (-0.4,-0.7) -- (0,-2);
\draw [black!50!red] (0,-2) .. controls (0.3,-1.6) .. (0,-0.7);
\draw [black!50!red] (0,-0.7) -- (-1.75,3.6);
\draw [black!50!red] (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4);
\draw [black!50!red] (-2,4) -- (-1.8,3.4);
\draw [black!50!red] (-1.8,3.4) .. controls (-2,2.85) .. (-4,2);

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}


==> figs/guard_affine_zonotope.tikz <==
\begin{tikzpicture}
\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\draw [black!50!cyan,fill = white!90!cyan] (-2,-2) -- (2,-2) -- (2,0) -- (0,4) -- (-4,4) -- (-4,2) -- cycle node[anchor=north east] {Z} ;
\draw [black!50!green,fill = white!90!green] (1,4) -- (1,-2) -- (2,-2) -- (2,4) -- cycle node[anchor=north east] {Z'};
\draw [red, very thick, dashed] (1,5) -- (1,-3) node[anchor=north west] {Guard};
\draw [black!50!cyan, dashed] (1,2) -- (2,0) -- (2,-2);
\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}



==> figs/guard_quad_zonotope.tikz <==
\begin{tikzpicture}
\draw [black!50!cyan,fill= white!90!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7) -- (0,-2) .. controls (0.3,-1.6) .. (0,-0.7) -- (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4) -- (-1.8,3.4) .. controls (-2,2.85) .. (-4,2) -- cycle  node[anchor=south east] {Q};

\draw [black!50!green,fill = white!90!green] (0.25,-2) -- (-1,-2) -- (-1,4) -- (0.25,4) -- cycle node[anchor=south west] {Q'};

\draw [red, very thick, dashed] (-1,-3) -- (-1,5) node[anchor=north east] {Guard};

\draw [black!50!cyan, dashed] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7) -- (0,-2) .. controls (0.3,-1.6) .. (0,-0.7) -- (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4) -- (-1.8,3.4) .. controls (-2,2.85) .. (-4,2) -- cycle ;


\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}


==> figs/join_affine_zonotope.tikz <==
\begin{tikzpicture}
\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\draw [black!50!green,fill = white!90!green] (-2,-2) -- (3,-2) -- (3,2) -- (1,4) -- (-4,4) -- (-4,0) -- cycle node[anchor=south east] {Z"};
\draw [black!50!cyan,fill = white!90!cyan, dashed] (-2,-2) -- (2,-2) -- (2,0) -- (0,4) -- (-4,4) -- (-4,2) -- cycle node[anchor=south east] {Z};
\draw [black!50!red,fill = white!90!red, dashed] (-3,4) -- (-3,2) -- (-1,0) -- (3,0) -- (3,2) -- (1,4) -- cycle node[anchor=north east] {Z'};
\draw [->] (-5,0) -- (4,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2,3} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}


==> figs/join_quad_zonotope.tikz <==
\begin{tikzpicture}

\draw [black!50!green,fill= white!90!green] (-3,0) -- (-4,0) -- (-4,4) -- (0,4) -- (3,1) -- (3,-1) .. controls (3,-1) and (3,-1.5) .. (2,-2) -- (-2,-2) -- cycle node[anchor=north west] {Q"}; 

\draw [black!50!cyan,fill= white!90!cyan, dashed] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7) -- (0,-2) .. controls (0.3,-1.6) .. (0,-0.7) -- (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4) -- (-1.8,3.4) .. controls (-2,2.85) .. (-4,2) -- cycle node[anchor=north east] {Q};

\draw [black!50!red,fill= white!90!red, dashed] (-4,4) -- (-3,4) -- (3,0) -- (-4,0) .. controls (-2,1) and (-2,2) .. (-2,2) -- cycle node[anchor=north west] {Q'}; 

\draw [black!50!cyan, dashed] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7) -- (0,-2) .. controls (0.3,-1.6) .. (0,-0.7) -- (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4) -- (-1.8,3.4) .. controls (-2,2.85) .. (-4,2) -- cycle;

\draw [->] (-5,0) -- (4,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2,3} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}


==> figs/projection_zonotope.tikz <==
\begin{tikzpicture}
\draw [black!50!red,fill = white!90!cyan] (-4,-2) -- (2,-2) -- (2,4) -- (-4,4) -- cycle;

\draw [black!50!cyan] (-4,2) -- (-2,0);
\draw [black!50!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7);
\draw [black!50!cyan] (-0.4,-0.7) -- (0,-2);
\draw [black!50!cyan] (0,-2) .. controls (0.3,-1.6) .. (0,-0.7);
\draw [black!50!cyan] (0,-0.7) -- (-1.75,3.6);
\draw [black!50!cyan] (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4);
\draw [black!50!cyan] (-2,4) -- (-1.8,3.4);
\draw [black!50!cyan] (-1.8,3.4) .. controls (-2,2.85) .. (-4,2);

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}


==> figs/projection_zonotope_opt.tikz <==
\begin{tikzpicture}
\draw [black!50!red,fill = white!90!cyan] (-4,-2) -- (0.25,-2) -- (0.25,4) -- (-4,4) -- cycle;

\draw [black!50!cyan] (-4,2) -- (-2,0);
\draw [black!50!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7);
\draw [black!50!cyan] (-0.4,-0.7) -- (0,-2);
\draw [black!50!cyan] (0,-2) .. controls (0.35,-1.6) .. (0,-0.7);
\draw [black!50!cyan] (0,-0.7) -- (-1.75,3.6);
\draw [black!50!cyan] (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4);
\draw [black!50!cyan] (-2,4) -- (-1.8,3.4);
\draw [black!50!cyan] (-1.8,3.4) .. controls (-2,2.85) .. (-4,2);

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}


==> figs/projection_zonotope_relax.tikz <==
\begin{tikzpicture}
\draw [black!50!red,fill = white!90!cyan] (-4.5981,-2.3302) -- (0.5981,-2.3302) -- (0.5981,4.3302) -- (-4.5981,4.3302) -- cycle;

\draw [black!50!cyan] (-4,2) -- (-2,0);
\draw [black!50!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7);
\draw [black!50!cyan] (-0.4,-0.7) -- (0,-2);
\draw [black!50!cyan] (0,-2) .. controls (0.3,-1.6) .. (0,-0.7);
\draw [black!50!cyan] (0,-0.7) -- (-1.75,3.6);
\draw [black!50!cyan] (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4);
\draw [black!50!cyan] (-2,4) -- (-1.8,3.4);
\draw [black!50!cyan] (-1.8,3.4) .. controls (-2,2.85) .. (-4,2);

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}


==> figs/quadratic_form.tikz <==
\begin{tikzpicture}
\draw [->] (-3,0) -- (3,0);north
\draw [black!50!cyan] (-2.5,0) +(0,-1pt) -- +(0,2pt) +(0.5,0) node[anchor=north] {\small $x_0-\epsilon_{\pm}-\epsilon_{-}$};
\draw [black!50!cyan] (-2,-10pt) node[anchor=north] {\small
$+\inf\limits_{\epsilon \in [-1,1]^n} b \epsilon + \epsilon^T A \epsilon$};
\draw (0,0) +(0,-1pt) -- +(0,2pt) (0,-0.1) node[anchor=north] {\small $x_0$};
\draw [black!50!cyan] (2.5,0) +(0,-1pt) -- +(0,2pt) +(-0.5,0) node[anchor=north] {\small $x_0+\epsilon_{\pm}+\epsilon_{+}$};
\draw [black!50!cyan] (2,-10pt) node[anchor=north] {\small
$+\sup\limits_{\epsilon \in [-1,1]^n} b \epsilon + \epsilon^T A \epsilon$};
\draw[blue] [decorate,decoration={brace,amplitude = 3.}] (-2.5,0.4) -- (2.5,0.4);
\draw[blue] (0,0.7) node {\large $x$};
\draw (3.2,-0.1) node {$\mathbb{R}$};
\end{tikzpicture}


==> figs/quadratic_zonotope.tikz <==
\begin{tikzpicture}
\foreach \e in {-1,-0.97,...,1} {
\foreach \f in {-1,-0.97,...,1} {
\foreach \e in {-1,-0.8,...,1} {
\foreach \f in {-1,-0.8,...,1} {
\filldraw [fill=white!90!cyan,draw=white!90!cyan] (-1+\e-\f-\e*\e,1+2*\f+\e*\f) circle [radius=1.5pt];
}}


\draw [black!50!cyan] (-4,2) -- (-2,0);
\draw [black!50!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7);
\draw [black!50!cyan] (-0.4,-0.7) -- (0,-2);
\draw [black!50!cyan] (0,-2) .. controls (0.3,-1.6) .. (0,-0.7);
\draw [black!50!cyan] (0,-0.7) -- (-1.75,3.6);
\draw [black!50!cyan] (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4);
\draw [black!50!cyan] (-2,4) -- (-1.8,3.4);
\draw [black!50!cyan] (-1.8,3.4) .. controls (-2,2.85) .. (-4,2);

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}


==> figs/quadratic_zonotope_2.tikz <==
\begin{tikzpicture}
\draw [black!50!cyan,fill= white!90!cyan] (-2,0) .. controls (-0.8,-0.45) .. (-0.4,-0.7) -- (0,-2) .. controls (0.3,-1.6) .. (0,-0.7) -- (-1.75,3.6) .. controls (-1.85,3.8) .. (-2,4) -- (-1.8,3.4) .. controls (-2,2.85) .. (-4,2) -- cycle;

\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}


==> figs/zonotope.tikz <==
\begin{tikzpicture}
\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\draw [black!50!cyan,fill = white!90!cyan] (-2,-2) -- (2,-2) -- (2,0) -- (0,4) -- (-4,4) -- (-4,2) -- cycle;
\draw [->] (-5,0) -- (3,0) node[anchor=north] {$x$} ;
\draw [->] (0,-3) -- (0,5) node[anchor=east] {$y$};
\foreach \x in {-4,-2,0,2} {
\draw (\x,-1pt) -- (\x,1pt)  node[anchor=north east] {\x};
}
\foreach \y in {-2,4} {
\draw (-1pt,\y) -- (1pt,\y) node[anchor=north east] {\y};
}
\end{tikzpicture}

